Compatible Hamilton cycles in Dirac graphs

A graph is Hamiltonian if it contains a cycle passing through every vertex exactly once. A celebrated theorem of Dirac from 1952 asserts that every graph on $n\ge 3$ vertices with minimum degree at least $n/2$ is Hamiltonian. We refer to such graphs as Dirac graphs. In this paper we obtain the following strengthening of this result. Given a graph $G=(V,E)$, an {\em incompatibility system} $\mathcal{F}$ over $G$ is a family $\mathcal{F}=\{F_v\}_{v\in V}$ such that for every $v\in V$, the set $F_v$ is a set of unordered pairs $F_v \subseteq \{\{e,e'\}: e\ne e'\in E, e\cap e'=\{v\}\}$. An incompatibility system is {\em $\Delta$-bounded} if for every vertex $v$ and an edge $e$ incident to $v$, there are at most $\Delta$ pairs in $F_v$ containing $e$. We say that a cycle $C$ in $G$ is {\em compatible} with $\mathcal{F}$ if every pair of incident edges $e,e'$ of $C$ satisfies $\{e,e'\} \notin F_v$, where $v=e\cap e'$. This notion is partly motivated by a concept of transition systems defined by Kotzig in 1968, and can be viewed as a quantitative measure of robustness of graph properties. We prove that there is a constant $\mu>0$ such that for every $\mu n$-bounded incompatibility system $\mathcal{F}$ over a Dirac graph $G$, there exists a Hamilton cycle compatible with $\mathcal{F}$. This settles in a very strong form, a conjecture of H\"{a}ggkvist from 1988.

==> fig-rotatepath.tex <==


\begin{tikzpicture}


\def\xendtwo{8 cm}
\def\yshifttwo{2.2 cm}
%   \draw [color=white] (0,0) circle(0.1mm);

   \foreach \x in {0.0,0.8,...,8.8} {
            \draw [fill=black] (\x cm, \yshifttwo) circle (0.5mm);
        }

   \foreach \x in {0.0,0.8,1.6} {
            \draw (\x cm,\yshifttwo) -- (\x cm + 0.8cm,\yshifttwo);
        }
   \draw [dotted] (2.4 cm,\yshifttwo) -- (3.2cm,\yshifttwo);

   \foreach \x in {3.2,4.0,...,8.0} {
            \draw (\x cm,\yshifttwo) -- (\x cm + 0.8cm,\yshifttwo);
        }
\



    \draw (0, \yshifttwo) .. controls (1.2cm,\yshifttwo + 0.7cm)
            and (2.0cm,\yshifttwo + 0.7cm) .. (3.2cm, \yshifttwo);
%
    \draw (3.3cm, \yshifttwo - 0.4cm) node {$v_{i}$};
    \draw (2.46cm, \yshifttwo - 0.4cm) node {$v_{i-1}$};

    \draw (0.0cm, \yshifttwo - 0.4cm) node {$v_{0}$};
    \draw (8.0cm, \yshifttwo - 0.4cm) node {$v_{\ell}$};

\end{tikzpicture}


==> fig-twicerotate.tex <==


\begin{tikzpicture}

\def\xend{11}

%%
%% First
%%
\def\yshiftone{2.2 cm}

	%%
	%% Straight line
	%%
   \draw (0 cm, \yshiftone) -- (2.4 cm, \yshiftone);   
   \draw [-triangle 45] (2.4 cm, \yshiftone) -- (3.8 cm, \yshiftone);
   \draw (3.8 cm, \yshiftone) -- (7.6 cm, \yshiftone);
   
   \draw [dotted] (7.6 cm,\yshiftone) -- (8.1 cm,\yshiftone);

   \draw (8.1cm,\yshiftone) -- (9.0cm, \yshiftone);
   \draw [dotted] (9.0 cm,\yshiftone) -- (9.6 cm,\yshiftone);

   \draw (9.6cm,\yshiftone) -- (\xend, \yshiftone);


	%%
	%% Intervals
	%%
	\draw (0 cm,\yshiftone + 0.1cm) -- (0 cm,\yshiftone - 0.12 cm) 
							-- (7.7 cm, \yshiftone - 0.12cm) -- (7.7cm,\yshiftone + 0.1cm);
	\draw (3.8 cm, \yshiftone - 0.4cm) node {$I_1$};	


	\draw (8.0 cm,\yshiftone + 0.1cm) -- (8.0 cm,\yshiftone - 0.12 cm) 
							-- (\xend, \yshiftone - 0.12cm) -- (\xend,\yshiftone + 0.1cm);
	\draw (9.8 cm, \yshiftone - 0.4cm) node {$I_2$};	

	%%
	%% Curved lines
	%%
    \draw (0, \yshiftone) .. controls (2.7cm,\yshiftone + 1.1cm)
            and (5.4cm,\yshiftone + 1.1cm) .. (8.1cm, \yshiftone);
    \draw (7.6cm, \yshiftone) .. controls (8.3cm,\yshiftone + 0.5cm)
            and (8.9cm,\yshiftone + 0.5cm) .. (9.6cm, \yshiftone);

      
    %%
    %% Vertices
    %%
   \draw [fill=black] (0 cm,\yshiftone) circle (0.5mm);
   \draw [fill=black] (7.6 cm,\yshiftone) circle (0.5mm);
   \draw [fill=black] (9.0 cm, \yshiftone) circle (0.5mm);
   \draw [fill=black] (\xend cm , \yshiftone) circle (0.5mm);

    \draw (0 cm, \yshiftone - 0.4cm) node {$v_{0}$};
    \draw (9.0cm, \yshiftone - 0.4cm) node {$w$};
    \draw (\xend cm, \yshiftone - 0.4cm) node {$v_{\ell}$};
    

%%
%% Second
%%
\def\yshifttwo{0 cm}

	%%
	%% Straight line
	%%
   \draw (0 cm, \yshifttwo) -- (3.8 cm, \yshifttwo);   
   \draw [-triangle 45] (4.5 cm , \yshifttwo) -- (3.8 cm, \yshifttwo);
   \draw (4.5 cm, \yshifttwo) -- (9.0 cm, \yshifttwo);
   \draw [dotted] (9.0 cm,\yshifttwo) -- (9.6 cm,\yshifttwo);   
   \draw (9.6cm,\yshifttwo) -- (\xend, \yshifttwo);


	%%
	%% Intervals
	%%
	\draw (0 cm,\yshifttwo + 0.1cm) -- (0 cm,\yshifttwo - 0.12 cm) 
							-- (7.7 cm, \yshifttwo - 0.12cm) -- (7.7cm,\yshifttwo + 0.1cm);
	\draw (3.8 cm, \yshifttwo - 0.4cm) node {$I_1$};	


	\draw (8 cm,\yshifttwo + 0.1cm) -- (8 cm,\yshifttwo - 0.12 cm) 
							-- (\xend, \yshifttwo - 0.12cm) -- (\xend,\yshifttwo + 0.1cm);
	\draw (9.8 cm, \yshifttwo - 0.4cm) node {$I_2$};	


	%%
	%% Curved Line
	%%
    \draw (0, \yshifttwo) .. controls (3.5cm,\yshifttwo + 1.1cm)
            and (6.1cm,\yshifttwo + 1.1cm) .. (9.6cm, \yshifttwo);


	%%
	%% Vertices
	%%
   \draw [fill=black] (0 cm,\yshifttwo) circle (0.5mm);
   \draw [fill=black] (9.0 cm, \yshifttwo) circle (0.5mm);
   \draw [fill=black] (\xend cm , \yshifttwo) circle (0.5mm);

    \draw (0 cm, \yshifttwo - 0.4cm) node {$v_{0}$};            
    \draw (9.0cm, \yshifttwo - 0.4cm) node {$w$};
    \draw (\xend cm, \yshifttwo - 0.4cm) node {$v_{\ell}$};

\end{tikzpicture}

